Values That Are Explicitly Present in Fairy Tales: Comparing Samples from German, Italian and Portuguese Traditions

Looking at how social values are represented in fairy tales can give insights about the variations in communication of values across cultures. We study how values are communicated in fairy tales from Portugal, Italy and Germany using a technique called word embedding with a compass to quantify vocabulary differences and commonalities. We study how these three national traditions differ in their explicit references to values. To do this, we specify a list of value-charged tokens, consider their word stems and analyse the distance between these in a bespoke pre-trained Word2Vec model. We triangulate and critically discuss the validity of the resulting hypotheses emerging from this quantitative model. Our claim is that this is a reusable and reproducible method for the study of the values explicitly referenced in historical corpora. Finally, our preliminary findings hint at a shared cultural understanding and the expression of values such as Benevolence, Conformity, and Universalism across the studied cultures, suggesting the potential existence of a pan-European cultural memory.

==> figures-tables/fig020-process.tex <==
\begin{figure*}
  \centering
\begin{adjustbox}{width=\textwidth, keepaspectratio}  
\begin{tikzpicture}
\begin{scope}[shift={(6.4,3)}]
    \node[text width=7cm, align=center, anchor=north] at (0.1, 2) {Fairy Tale Corpora};
 
% draw rectangle node
    \node[rect={}{}{}{solid},
        align=center,
        minimum width=9cm,
        minimum height=1.5cm,
        ] (Corpora) at (0.1,0) {};

    \node[doc,
        minimum width=2.5cm,
        minimum height=1.5cm,
        fill=white,
        % shadow xshift=-0.07, shadow yshift=-0.07,
        double copy shadow] (DocsA) at (-3,0.3) {Germany};

    \node[doc,
        minimum width=2.5cm,
        minimum height=1.5cm,
        fill=white,
        double copy shadow] (DocsB) at (0,0.3) {Italy};

    \node[doc,
        minimum width=2.5cm,
        minimum height=1.5cm,
        fill=white,
        double copy shadow] (DocsC) at (3,0.3) {Portugal};
\end{scope}

\begin{scope}[shift={(-6,0)}] (Values)
%    \node[draw,
%    trapezium, 
%   trapezium left angle = 65,
%    trapezium right angle = 115,
%    trapezium stretches,
%        align=center,
%        minimum width=1.8cm, 
%        minimum height=1cm] (Label) at (4,2) {VAST\\Labels};

  %   \node[draw,
  %       align=center,
  %       minimum width=4cm, 
  %       minimum height=1.5cm,
		% rounded corners=0.2cm] (Values) at (0.5,0) {Selection\\of Values};

    \node[draw,
        align=center,
        minimum width=3.5cm, 
        minimum height=1.5cm,
		rounded corners=0.2cm] (Labels) at (5.5,0) {Selection\\of Tokens};

\end{scope}

    \node[draw,
        align=center,
        minimum width=4.5cm, 
        minimum height=1.5cm,
		rounded corners=0.2cm] (Annotation) at (4,0) {Automatic Annotation\\with a Stemmer};
 
    \node[draw,
        align=center,
        minimum width=4cm, 
        minimum height=1.5cm,
		rounded corners=0.2cm] (Embedding) at (8.75,0) {Word Embedding\\with a Compass};
 
    \node[draw,
        align=center,
        minimum width=3.5cm, 
        minimum height=1.5cm,
		rounded corners=0.2cm] (Tune) at (13,0) {Comparison of\\Semantic Variation};
 
    \node[draw,
        align=center,
        minimum width=4.5cm, 
        minimum height=1.5cm,
		rounded corners=0.2cm] (Ana) at (17.5,0) {Historical and Social\\Critical Analysis};
 
    \node[draw,
        align=center,
        minimum width=3.5cm, 
        minimum height=1.5cm,
		rounded corners=0.2cm] (Review) at (1.5,-2) {Critical\\Review};
 
% \draw[-stealth] (Values) -- (Labels);

 \draw[-stealth] (-2.8,0) -- (Labels);

\draw[-stealth] (Labels) -- (Annotation);

\draw[-stealth] (Annotation) edge[
	out=south,
	in=east,
	looseness=0.5] node[anchor=north]{} (Review);

\draw[-stealth] (Review) edge[
	out=west,
	in=south,
	looseness=0.5] node[anchor=north]{} (Labels);

\draw[-stealth] (Annotation) -- (Embedding);

\draw[-stealth] (Corpora) edge[out=-135, in=90] node[anchor=east,shift={(-0.4,0)}]{Stemmed} (Annotation);

\draw[-stealth] (Corpora) edge[out=-45, in=90] node[anchor=west,shift={(0.4,0)}]{Annotated} (Embedding);

\draw[-stealth] (Embedding) edge node[anchor=south]{} (Tune) ;

\draw[-stealth] (Tune)  edge node[anchor=south]{} (Ana);

\draw[-stealth] (Ana) -- (20.3,0);

\end{tikzpicture}
\end{adjustbox}
  % \includegraphics[width=\linewidth]{chr2023_latex_template/figures_tables/021_fig_process-tikz.png}
  \caption{The outline of the process we followed.}
  \label{fig:process}
\end{figure*}


==> figures-tables/fig050-venn-clusters.tex <==
\begin{figure*}
\centering
\resizebox{\textwidth}{!}{

\begin{tikzpicture} [set/.style = {
%draw,
    circle,
    minimum size = 9cm,
  % fill=Rhodamine,
    opacity = 0.4,
    text opacity = 1}]

\draw[set] (-3,0) ellipse (8cm and 2cm);
\draw[set] (3,0) ellipse (8cm and 2cm);
\draw[set] (0,1.1) ellipse (8cm and 2cm);
 

\node (A) [anchor=east, align=center] at (-4,0.5) {};
\node (C) [anchor=west, align=center] at (4,0) {};
\node (B) [anchor=south, align=center] at (0,4) {};

\node at (barycentric cs:A=1,B=-.15,C=-.3) [left, align=center, anchor=west] {\textbf{Germany}\\generos};
\node at (barycentric cs:A=1,B=5,C=1) [below, align=center, anchor=north] {\textbf{Portugal}};
\node at (barycentric cs:A=-.47,B=0.02,C=1.1) [right, align=center, anchor=east] {\textbf{Italy}};
 
\node at (barycentric cs:A=-95,B=1,C=10) [left, align=center, anchor=south east] {brother};
\node at (barycentric cs:A=1,B=-.45,C=1) [below, align=center] {};
\node at (barycentric cs:A=-2,B=.7,C=10) [right, align=center, anchor=south west] {know};
\node at (barycentric cs:A=1,B=.2,C=1) [align=center] {mother}; % 
 
\end{tikzpicture}}
  \caption{An illustration of the degree of overlap across the three national corpora for the token ``mother''. Note that the visible tokens are stemmed.}
  \label{fig:venn-clusters}
\end{figure*}

==> figures-tables/fig097-venn-tokens.tex <==
\begin{figure*}[!ht]
\centering
\resizebox{\textwidth}{!}{

\begin{tikzpicture} [set/.style = {
%draw,
    circle,
    minimum size = 9cm,
  % fill=Rhodamine,
    opacity = 0.4,
    text opacity = 1}]

\draw[set] (-3,0) ellipse (8cm and 2cm);
\draw[set] (3,0) ellipse (8cm and 2cm);
\draw[set] (0,1.1) ellipse (8cm and 2cm);
 

\node (A) [anchor=east, align=center] at (-4,0.5) {};
\node (C) [anchor=west, align=center] at (4,0) {};
\node (B) [anchor=south, align=center] at (0,4) {};

\node at (barycentric cs:A=1,B=-.15,C=-.3) [left, align=center, anchor=west] {\textbf{Germany}\\gentl,honest,\\justic,pieti,\\pious,prize};
\node at (barycentric cs:A=1,B=5,C=1) [below, align=center, anchor=north] {\textbf{Portugal}\\evid,knowledg};
\node at (barycentric cs:A=-.47,B=0.02,C=1.1) [right, align=center, anchor=east] {\textbf{Italy}\\correct,\\hospit,pure};
 
\node at (barycentric cs:A=-95,B=7,C=3) [left, align=center, anchor=south east] {angel,claim,clever,\\convers,honour,\\judg,virgin};
\node at (barycentric cs:A=1,B=-.45,C=1) [below, align=center] {faith,free,sacrific,support,\\trial,wise};
\node at (barycentric cs:A=0,B=.7,C=10) [right, align=center, anchor=south west] {accept,gracious,harmoni,\\law,permiss,\\saint};
\node at (barycentric cs:A=1,B=.2,C=1) [align=center] {abl,brother,\\compass,confid,curios,curious,equal,fair,father,\\god,good,help,husband,innoc,jewel,just,kind,king,know,\\liberti,love,marri,marriag,mother,pay,peac,piti,pray,punish,queen,\\reason,reward,right,sister,togeth,treasur,truth,wed,wife}; % 
 
\end{tikzpicture}}
  \caption{A Venn diagram showing the occurrences of stemmed tokens across the national corpora.}
  \label{fig:venn-tokens}
\end{figure*}
